The interval turnpike property for adjoints

In this work we derive an interval turnpike result for adjoints of finite- and infinite-dimensional nonlinear optimal control problems under the assumption of an interval turnpike on states and controls. We consider stabilizable dynamics governed by a generator of a semigroup with finite-dimensional unstable part satisfying a spectral decomposition condition and show the desired turnpike property under continuity assumptions on the first-order optimality conditions. We further give stronger estimates for analytic semigroups and provide a numerical example with a boundary controlled semilinear heat equation to illustrate the results.

==> reference.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1024,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1024,1660){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1024,2615){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1156,484){\makebox(0,0){\strut{}$0$}}%
      \put(2112,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3069,484){\makebox(0,0){\strut{}$1$}}%
      \put(4025,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4981,484){\makebox(0,0){\strut{}$2$}}%
      \put(5938,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(6894,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(386,1659){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_2$}}}%
      \put(4025,154){\makebox(0,0){\strut{}$\omega_1$}}%
      \csname LTb\endcsname%
      \put(7455,704){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(7455,1082){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(7455,1461){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(7455,1839){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(7455,2218){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(7455,2596){\makebox(0,0)[l]{\strut{}$10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reference}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> turnpike_adjoint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=0.793in,
at={(0in,1.2in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\lambda(t)\|_{L_2(\Omega)}$},
axis background/.style={fill=white},
title={$L_2(\Omega)$-norm of adjoint over time}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.482061869157957\\
0.1	0.482061869157956\\
0.2	0.430003913619551\\
0.3	0.387076954069737\\
0.4	0.352020391594401\\
0.5	0.323588640741803\\
0.6	0.300637858827959\\
0.7	0.282164622379158\\
0.8	0.267315254575738\\
0.9	0.255379314065899\\
1	0.24577527273099\\
1.1	0.238033051329498\\
1.2	0.231776150409559\\
1.3	0.226704935085748\\
1.4	0.22258186401405\\
1.5	0.21921894704107\\
1.6	0.216467400804886\\
1.7	0.214209297319241\\
1.8	0.212350924518459\\
1.9	0.210817563802286\\
2	0.209549410265436\\
2.1	0.208498397692837\\
2.2	0.207625730995909\\
2.3	0.206899967289856\\
2.4	0.206295520427532\\
2.5	0.205791491684239\\
2.6	0.205370751655987\\
2.7	0.2050192159848\\
2.8	0.204725271088948\\
2.9	0.204479316453889\\
3	0.204273397929452\\
3.1	0.204100912455871\\
3.2	0.203956369163976\\
3.3	0.203835195218824\\
3.4	0.203733577373821\\
3.5	0.203648332179659\\
3.6	0.203576799303856\\
3.7	0.203516753577909\\
3.8	0.20346633228623\\
3.9	0.20342397490824\\
4	0.203388373070316\\
4.1	0.203358428893271\\
4.2	0.203333220260729\\
4.3	0.203311971804145\\
4.4	0.203294030616687\\
4.5	0.203278845882287\\
4.6	0.203265951746743\\
4.7	0.203254952871655\\
4.8	0.203245512204445\\
4.9	0.20323734057286\\
5	0.203230187773351\\
5.1	0.20322383487209\\
5.2	0.203218087477095\\
5.3	0.203212769771439\\
5.4	0.20320771912214\\
5.5	0.203202781097847\\
5.6	0.203197804741579\\
5.7	0.203192637953083\\
5.8	0.203187122838977\\
5.9	0.203181090888089\\
5.99999999999999	0.203174357824046\\
6.09999999999999	0.203166717977175\\
6.19999999999999	0.203157938002652\\
6.29999999999999	0.203147749751008\\
6.39999999999999	0.203135842069657\\
6.49999999999999	0.203121851278787\\
6.59999999999999	0.203105350020005\\
6.69999999999999	0.203085834118985\\
6.79999999999999	0.203062707030656\\
6.89999999999999	0.203035261342024\\
6.99999999999999	0.20300265668639\\
7.09999999999999	0.202963893262742\\
7.19999999999999	0.202917779939766\\
7.29999999999999	0.202862895631447\\
7.39999999999999	0.20279754222497\\
7.49999999999999	0.202719686767228\\
7.59999999999999	0.20262688979076\\
7.69999999999999	0.202516215455958\\
7.79999999999999	0.202384117407976\\
7.89999999999999	0.202226291590957\\
7.99999999999999	0.202037483260664\\
8.09999999999999	0.201811229362924\\
8.19999999999999	0.201539508172462\\
8.29999999999999	0.201212253864235\\
8.39999999999999	0.200816671798905\\
8.49999999999999	0.200336256527088\\
8.59999999999999	0.19974936232106\\
8.69999999999999	0.19902709534714\\
8.79999999999998	0.198130171930856\\
8.89999999999998	0.197004195205687\\
8.99999999999998	0.195572507365882\\
9.09999999999998	0.193725324226859\\
9.19999999999998	0.191303175967103\\
9.29999999999998	0.188071650846934\\
9.39999999999998	0.18368289881566\\
9.49999999999998	0.177617007270466\\
9.59999999999998	0.169092517195575\\
9.69999999999998	0.15692754230257\\
9.79999999999998	0.139309357848771\\
9.89999999999998	0.113319529508732\\
9.99999999999998	0.0733092627947845\\
};
\end{axis}

\begin{axis}[%
width=4in,
height=0.793in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
%xticklabels={\empty},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\lambda(t)\|_{H^1(\Omega)}$},
xlabel={time $t$},
axis background/.style={fill=white},
title={$H^1(\Omega)$-norm of adjoint over time}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.718936220300763\\
0.1	0.718936220300759\\
0.2	0.681001290547671\\
0.3	0.650573804887459\\
0.4	0.62641815838298\\
0.5	0.607335328013053\\
0.6	0.59228202238474\\
0.7	0.580396665740955\\
0.8	0.570988722573438\\
0.9	0.563514782620392\\
1	0.557551860611943\\
1.1	0.552772597770235\\
1.2	0.548924152371452\\
1.3	0.545811100710761\\
1.4	0.543281999068559\\
1.5	0.54121901758937\\
1.6	0.539530031770056\\
1.7	0.538142624368975\\
1.8	0.536999546475465\\
1.9	0.536055281466381\\
2	0.535273437862482\\
2.1	0.534624763745037\\
2.2	0.534085627335982\\
2.3	0.533636847893025\\
2.4	0.533262790750714\\
2.5	0.532950662417814\\
2.6	0.532689957985867\\
2.7	0.53247202517581\\
2.8	0.532289718263312\\
2.9	0.532137121713531\\
3	0.532009328239785\\
3.1	0.531902259632437\\
3.2	0.531812521416467\\
3.3	0.53173728443167\\
3.4	0.531674187965472\\
3.5	0.531621260234571\\
3.6	0.531576852902603\\
3.7	0.531539587006425\\
3.8	0.53150830819433\\
3.9	0.531482049593346\\
4	0.531460000947634\\
4.1	0.531441482926702\\
4.2	0.531425925706223\\
4.3	0.531412851087568\\
4.4	0.531401857553414\\
4.5	0.531392607762957\\
4.6	0.531384818076423\\
4.7	0.531378249768823\\
4.8	0.531372701650329\\
4.9	0.531368003857759\\
5	0.531364012620367\\
5.1	0.531360605834917\\
5.2	0.531357679311198\\
5.3	0.531355143570602\\
5.4	0.531352921097893\\
5.5	0.531350943960528\\
5.6	0.531349151721244\\
5.7	0.531347489578457\\
5.8	0.5313459066756\\
5.9	0.531344354524904\\
5.99999999999999	0.531342785493348\\
6.09999999999999	0.531341151298313\\
6.19999999999999	0.531339401457554\\
6.29999999999999	0.531337481631659\\
6.39999999999999	0.531335331786102\\
6.49999999999999	0.531332884082579\\
6.59999999999999	0.531330060382546\\
6.69999999999999	0.531326769205874\\
6.79999999999999	0.531322901927353\\
6.89999999999999	0.531318327903968\\
6.99999999999999	0.531312888090912\\
7.09999999999999	0.531306386501479\\
7.19999999999999	0.531298578559932\\
7.29999999999999	0.53128915493364\\
7.39999999999999	0.531277718729322\\
7.49999999999999	0.531263752873209\\
7.59999999999999	0.531246572875705\\
7.69999999999999	0.53122525771677\\
7.79999999999999	0.531198547835186\\
7.89999999999999	0.53116469348671\\
7.99999999999999	0.531121228023179\\
8.09999999999999	0.531064627370171\\
8.19999999999999	0.530989796766498\\
8.29999999999999	0.530889295072394\\
8.39999999999999	0.53075216021939\\
8.49999999999999	0.530562128504664\\
8.59999999999999	0.530294933270179\\
8.69999999999999	0.529914207133377\\
8.79999999999998	0.529365270333824\\
8.89999999999998	0.528565728941235\\
8.99999999999998	0.527391279521269\\
9.09999999999998	0.525654353065473\\
9.19999999999998	0.523072141038719\\
9.29999999999998	0.519219003413304\\
9.39999999999998	0.513456004836167\\
9.49999999999998	0.504826460096589\\
9.59999999999998	0.491896611515997\\
9.69999999999998	0.47248200960828\\
9.79999999999998	0.442998945721979\\
9.89999999999998	0.395935092994185\\
9.99999999999998	0.304800339357979\\
};
\end{axis}

\end{tikzpicture}%

==> turnpike_state_control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=0.793in,
at={(0in,1.2in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\empty},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\|x(t)\|_{H^1(\Omega)}$},
axis background/.style={fill=white},
title={Norm of optimal state over time}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.248903645264741\\
0.2	0.292554245812156\\
0.3	0.327204602336484\\
0.4	0.364641477501348\\
0.5	0.401904131866604\\
0.6	0.436546363170142\\
0.7	0.467526396981906\\
0.8	0.49462345025298\\
0.9	0.518010171163363\\
1	0.538025246167201\\
1.1	0.555060075639231\\
1.2	0.569503954727109\\
1.3	0.581718934718247\\
1.4	0.592029810615113\\
1.5	0.600721785718475\\
1.6	0.60804192575653\\
1.7	0.614202346074852\\
1.8	0.619384041759536\\
1.9	0.623740791563295\\
2	0.627402851234184\\
2.1	0.630480308084337\\
2.2	0.633066053669631\\
2.3	0.635238376545315\\
2.4	0.637063199646975\\
2.5	0.63859599679353\\
2.6	0.639883425771434\\
2.7	0.640964714689105\\
2.8	0.641872835656846\\
2.9	0.642635496414479\\
3	0.643275976890204\\
3.1	0.643813834148302\\
3.2	0.644265495928094\\
3.3	0.64464476005826\\
3.4	0.644963214463257\\
3.5	0.645230590248757\\
3.6	0.645455058433629\\
3.7	0.645643479254062\\
3.8	0.645801611567484\\
3.9	0.645934288697439\\
4	0.646045566056115\\
4.1	0.64613884503223\\
4.2	0.646216976915326\\
4.3	0.646282350022944\\
4.4	0.64633696268736\\
4.5	0.646382484328716\\
4.6	0.646420306478687\\
4.7	0.646451585312645\\
4.8	0.646477276989324\\
4.9	0.646498166877582\\
5	0.646514893563202\\
5.1	0.646527968369338\\
5.2	0.646537790987174\\
5.3	0.646544661694546\\
5.4	0.646548790536041\\
5.5	0.646550303745294\\
5.6	0.64654924760593\\
5.7	0.64654558986942\\
5.8	0.646539218773511\\
5.9	0.646529939631726\\
5.99999999999999	0.646517468890286\\
6.09999999999999	0.646501425471741\\
6.19999999999999	0.646481319141932\\
6.29999999999999	0.646456535546381\\
6.39999999999999	0.646426317461088\\
6.49999999999999	0.646389741687732\\
6.59999999999999	0.646345690891364\\
6.69999999999999	0.64629281952545\\
6.79999999999999	0.646229512810302\\
6.89999999999999	0.646153837520996\\
6.99999999999999	0.646063483093366\\
7.09999999999999	0.64595569126412\\
7.19999999999999	0.645827172114252\\
7.29999999999999	0.645674003972542\\
7.39999999999999	0.645491514144112\\
7.49999999999999	0.645274136840183\\
7.59999999999999	0.645015243976286\\
7.69999999999999	0.644706943646635\\
7.79999999999999	0.644339840029534\\
7.89999999999999	0.643902747171408\\
7.99999999999999	0.643382347444331\\
8.09999999999999	0.642762783334352\\
8.19999999999999	0.642025168376137\\
8.29999999999999	0.641146999152422\\
8.39999999999999	0.640101444756375\\
8.49999999999999	0.638856482050519\\
8.59999999999999	0.637373832966191\\
8.69999999999999	0.635607641638938\\
8.79999999999998	0.633502800841153\\
8.89999999999998	0.630992794044465\\
8.99999999999998	0.627996855880582\\
9.09999999999998	0.624416166900995\\
9.19999999999998	0.620128700116674\\
9.29999999999998	0.614982287887041\\
9.39999999999998	0.608785683900332\\
9.49999999999998	0.601298461590731\\
9.59999999999998	0.592224215346476\\
9.69999999999998	0.581222503554813\\
9.79999999999998	0.567987617163065\\
9.89999999999998	0.55254300178868\\
9.99999999999998	0.536208058426657\\
};
\end{axis}

\begin{axis}[%
width=4in,
height=0.793in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
%xticklabels={\empty},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}},
xlabel = {time $t$},
ylabel={$\|u(t)\|_{L_2(\partial\Omega)}$},
axis background/.style={fill=white},
title={Norm of optimal control over time}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.652900529530023\\
0.2	0.56963403315228\\
0.3	0.501758840997319\\
0.4	0.44696949905044\\
0.5	0.403165363665998\\
0.6	0.368441192160381\\
0.7	0.341112573348394\\
0.8	0.319726384250835\\
0.9	0.303056966782957\\
1	0.290092259160831\\
1.1	0.280012917440207\\
1.2	0.272167150679186\\
1.3	0.266044002997808\\
1.4	0.261247473204619\\
1.5	0.257473147561243\\
1.6	0.254488211718449\\
1.7	0.252115041083533\\
1.8	0.250218136021358\\
1.9	0.248693950948529\\
2	0.247463101699509\\
2.1	0.246464459670266\\
2.2	0.245650706674075\\
2.3	0.244985001777402\\
2.4	0.244438485108993\\
2.5	0.243988407110902\\
2.6	0.243616723242747\\
2.7	0.243309034490701\\
2.8	0.243053784849951\\
2.9	0.242841650112261\\
3	0.242665069511349\\
3.1	0.242517884491296\\
3.2	0.242395058206665\\
3.3	0.242292456214711\\
3.4	0.24220667384143\\
3.5	0.242134899386057\\
3.6	0.242074805034713\\
3.7	0.24202445934827\\
3.8	0.241982256664684\\
3.9	0.241946859852342\\
4	0.241917153669846\\
4.1	0.241892206603024\\
4.2	0.241871239515132\\
4.3	0.241853599800402\\
4.4	0.24183874000244\\
4.5	0.241826200068411\\
4.6	0.241815592572662\\
4.7	0.241806590370605\\
4.8	0.241798916243739\\
4.9	0.241792334175747\\
5	0.24178664196229\\
5.1	0.241781664907034\\
5.2	0.241777250396054\\
5.3	0.241773263174224\\
5.4	0.2417695811719\\
5.5	0.241766091749424\\
5.6	0.24176268824145\\
5.7	0.241759266693557\\
5.8	0.241755722690498\\
5.9	0.241751948178991\\
5.99999999999999	0.241747828188403\\
6.09999999999999	0.241743237349985\\
6.19999999999999	0.241738036109315\\
6.29999999999999	0.241732066516925\\
6.39999999999999	0.241725147468199\\
6.49999999999999	0.241717069244348\\
6.59999999999999	0.241707587180155\\
6.69999999999999	0.241696414248746\\
6.79999999999999	0.24168321230494\\
6.89999999999999	0.241667581661074\\
6.99999999999999	0.24164904857299\\
7.09999999999999	0.24162705007493\\
7.19999999999999	0.241600915397312\\
7.29999999999999	0.24156984289514\\
7.39999999999999	0.241532870950566\\
7.49999999999999	0.241488840601867\\
7.59999999999999	0.241436346552609\\
7.69999999999999	0.241373671507388\\
7.79999999999999	0.241298696114769\\
7.89999999999999	0.241208772621533\\
7.99999999999999	0.241100543782808\\
8.09999999999999	0.240969678251727\\
8.19999999999999	0.240810477412841\\
8.29999999999999	0.24061528298927\\
8.39999999999999	0.240373574329237\\
8.49999999999999	0.240070580554495\\
8.59999999999999	0.239685132424692\\
8.69999999999999	0.239186321183591\\
8.79999999999998	0.238528285104626\\
8.89999999999998	0.23764206111019\\
8.99999999999998	0.23642284837379\\
9.09999999999998	0.234710134087408\\
9.19999999999998	0.232256799142516\\
9.29999999999998	0.228681411800296\\
9.39999999999998	0.223395361127026\\
9.49999999999998	0.215493586726853\\
9.59999999999998	0.203596221652948\\
9.69999999999998	0.185636255935455\\
9.79999999999998	0.158640228654919\\
9.89999999999998	0.118817749080512\\
9.99999999999998	0.0635849818314392\\
};
\end{axis}

\end{tikzpicture}%
